Probabilistic automatic complexity of finite strings

We introduce a new complexity measure for finite strings using probabilistic finite-state automata (PFAs), in the same spirit as existing notions employing DFAs and NFAs, and explore its properties. The PFA complexity $A_P(x)$ is the least number of states of a PFA for which $x$ is the most likely string of its length to be accepted. The variant $A_{P,\delta}(x)$ adds a real-valued parameter $\delta$ specifying a required lower bound on the gap in acceptance probabilities between $x$ and other strings. We prove $A_{P,\delta}$ is $\delta$-computable for all $\delta$, relate $A_P$ to the DFA and NFA complexities, and obtain a complete classification of binary strings with $A_P=2$. Finally, we discuss several other variations on $A_P$ with a view to obtaining additional desirable properties.

==> pictures-mix2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,pgf,adjustbox}
\usepackage{caption,subfig}
\usepackage{subcaption}
\captionsetup[subfigure]{width=0.9\textwidth}

\usepackage{pgfplots}
\pgfplotsset{compat=1.12}%newest}

\begin{document}

\begin{tikzpicture} %both contract ix
  \begin{axis}[grid=minor,xmin=0,xmax=1,ymin=0,ymax=1,
    axis lines=middle,
    domain=0:1,
    xtick={.425,.561,.769},
    ytick={0},
    xticklabels = {$r_0$,$r_1$,$i_x$},
    restrict y to domain=0:1]
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .34+.2*\x } )
    node [pos=0.9, above, xshift=5pt, yshift=5pt] {$f_0$};
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .74-.32*\x } )
    node [pos=0.9, below] {$f_1$};
    %\addplot[color=black,solid,mark=*] coordinates { (.806,.688) }; %(ix,iy)
    \addplot[color=black,solid,mark=*] coordinates { (.425,.425) }; %r0
    \addplot[color=black,solid,mark=*] coordinates { (.561,.561) }; %r1
  \end{axis}
\end{tikzpicture}

\end{document}


==> pictures-mix3.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,pgf,adjustbox}
\usepackage{caption,subfig}
\usepackage{subcaption}
\captionsetup[subfigure]{width=0.9\textwidth}

\usepackage{pgfplots}
\pgfplotsset{compat=1.12}%newest}

\begin{document}

\begin{tikzpicture} %both expand ix
  \begin{axis}[grid=minor,xmin=0,xmax=1,ymin=0,ymax=1,
    axis lines=middle,
    domain=0:1,
    xtick={.177,.439,.589},
    ytick={0},
    xticklabels = {$i_x$,$r_1$,$r_0$},
    restrict y to domain=0:1]
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .495+.16*\x } )
    node [pos=0.9, above] {$f_0$};
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .58-.32*\x } )
    node [pos=0.9, above right] {$f_1$};
    %\addplot[color=black,solid,mark=*] coordinates { (.349,.527) }; %(ix,iy)
    \addplot[color=black,solid,mark=*] coordinates { (.589,.589) }; %r0
    \addplot[color=black,solid,mark=*] coordinates { (.439,.439) }; %r1
  \end{axis}
\end{tikzpicture}

\end{document}


==> pictures-neg2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,pgf,adjustbox}
\usepackage{caption,subfig}
\usepackage{subcaption}
\captionsetup[subfigure]{width=0.9\textwidth}

\usepackage{pgfplots}
\pgfplotsset{compat=1.12}%newest}

\begin{document}

\begin{tikzpicture} %both contract ix
  \begin{axis}[grid=minor,xmin=0,xmax=1,ymin=0,ymax=1,
    axis lines=middle,
    domain=0:1,
    xtick={.48,.549,.792},
    ytick={0},
    xticklabels = {$r_0$,$r_1$,$i_x$},
    restrict y to domain=0:1]
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .9-.64*\x } )
    node [pos=0.9, above, xshift=5pt, yshift=5pt] {$f_0$};
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .615-.28*\x } )
    node [pos=0.9, below left] {$f_1$};
    %\addplot[color=black,solid,mark=*] coordinates { (.806,.688) }; %(ix,iy)
    \addplot[color=black,solid,mark=*] coordinates { (.549,.549) }; %r0
    \addplot[color=black,solid,mark=*] coordinates { (.48,.48) }; %r1
  \end{axis}
\end{tikzpicture}

\end{document}


==> pictures-neg3.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,pgf,adjustbox}
\usepackage{caption,subfig}
\usepackage{subcaption}
\captionsetup[subfigure]{width=0.9\textwidth}

\usepackage{pgfplots}
\pgfplotsset{compat=1.12}%newest}

\begin{document}

\begin{tikzpicture} %both expand ix
  \begin{axis}[grid=minor,xmin=0,xmax=1,ymin=0,ymax=1,
    axis lines=middle,
    domain=0:1,
    xtick={.236,.427,.48},
    ytick={0},
    xticklabels = {$i_x$,$r_1$,$r_0$},
    restrict y to domain=0:1]
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .7-.64*\x } )
    node [pos=0.9, below] {$f_1$};
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .615-.28*\x } )
    node [pos=0.9, above right] {$f_0$};
    %\addplot[color=black,solid,mark=*] coordinates { (.349,.527) }; %(ix,iy)
    \addplot[color=black,solid,mark=*] coordinates { (.427,.427) }; %r0
    \addplot[color=black,solid,mark=*] coordinates { (.48,.48) }; %r1
  \end{axis}
\end{tikzpicture}

\end{document}


==> pictures-pos2.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,pgf,adjustbox}
\usepackage{caption,subfig}
\usepackage{subcaption}
\captionsetup[subfigure]{width=0.9\textwidth}

\usepackage{pgfplots}
\pgfplotsset{compat=1.12}%newest}

\begin{document}

\begin{tikzpicture} %both contract ix: (ix,iy)=(.806,.688), r0=.57, r1=.669
  \begin{axis}[grid=minor,xmin=0,xmax=1,ymin=0,ymax=1,
    axis lines=middle,
    domain=0:1,
    xtick={.57,.669,.806},
    ytick={0},
    xticklabels = {$r_0$,$r_1$,$i_x$},
    restrict y to domain=0:1]
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .285 + .5*\x } )
    node [pos=0.85, above] {$f_0$};
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .575 + .14*\x } )
    node [pos=0.9, below right] {$f_1$};
    %\addplot[color=black,solid,mark=*] coordinates { (.806,.688) }; %(ix,iy)
    \addplot[color=black,solid,mark=*] coordinates { (.57,.57) }; %r0
    \addplot[color=black,solid,mark=*] coordinates { (.669,.669) }; %r1
  \end{axis}
\end{tikzpicture}

\end{document}


==> pictures-pos3.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz,pgf,adjustbox}
\usepackage{caption,subfig}
\usepackage{subcaption}
\captionsetup[subfigure]{width=0.9\textwidth}

\usepackage{pgfplots}
\pgfplotsset{compat=1.12}%newest}

\begin{document}

\begin{tikzpicture} %both expand ix: (ix,iy)=(.349,.527), r0=.857, r1=.577
  \begin{axis}[grid=minor,xmin=0,xmax=1,ymin=0,ymax=1,
    axis lines=middle,
    domain=0:1,
    xtick={.349,.577,.857},
    ytick={0},
    xticklabels = {$i_x$,$r_1$,$r_0$},
    restrict y to domain=0:1]
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .3 + .65*\x } )
    node [pos=0.9, below] {$f_0$};
    \addplot[black,samples=50,smooth,unbounded coords=discard]
    plot (\x, { .45 + .22*\x } )
    node [pos=0.9, below right] {$f_1$};
    %\addplot[color=black,solid,mark=*] coordinates { (.349,.527) }; %(ix,iy)
    \addplot[color=black,solid,mark=*] coordinates { (.857,.857) }; %r0
    \addplot[color=black,solid,mark=*] coordinates { (.577,.577) }; %r1
  \end{axis}
\end{tikzpicture}

\end{document}

